Exact renormalisation for patch frequencies in inflation systems

This note provides an explicit way of calculating the patch frequencies in geometric realisations of primitive substitutions using exact renormalisation relations. Further, we profit from these results to obtain the patch frequencies in the symbolic case as well as in other suspensions (under mild assumptions on the substitution). We illustrate this procedure on the Fibonacci example.

==> renormalisation.tex <==
\tikzset{every picture/.style={line width=0.85pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [dash pattern={on 0.7pt off 3pt}]  (100,125) -- (650,125) ;
%Straight Lines [id:da5060112039055239] 
\draw  [dash pattern={on 0.7pt off 3pt}]  (100,250) -- (650,250) ;
%Straight Lines [id:da7267323206225095] 
\draw    (125,125) -- (155,125) ;
\draw [shift={(155,125)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(125,125)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da08960204564002583] 
\draw    (200,125) -- (250,125) ;
\draw [shift={(250,125)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(200,125)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da24170496589176393] 
\draw    (410,125) -- (445,125) ;
\draw [shift={(445,125)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(410,125)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5041259695786697] 
\draw    (105,250) -- (130,250) ;
\draw [shift={(130,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(105,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da11458893848791984] 
\draw    (130,250) -- (165,250) ;
\draw [shift={(165,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(130,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da12235534472862464] 
\draw    (225,250) -- (255,250) ;
\draw [shift={(255,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(225,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da032159130430981064] 
\draw    (255,250) -- (285,250) ;
\draw [shift={(285,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(255,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5828189097968441] 
\draw    (285,250) -- (340,250) ;
\draw [shift={(340,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(285,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da015513653262438698] 
\draw    (505,250) -- (540,250) ;
\draw [shift={(540,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(505,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da15167163392076322] 
\draw    (340,250) -- (355,250) ;
\draw [shift={(355,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(340,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9914015323564476] 
\draw    (540,250) -- (570,250) ;
\draw [shift={(570,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(540,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da79538257549929] 
\draw    (570,250) -- (590,250) ;
\draw [shift={(590,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(570,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da4944117290964857] 
\draw  [dash pattern={on 3pt off 6pt}]  (155,125) -- (165,250) ;
%Straight Lines [id:da9683521853334847] 
\draw  [dash pattern={on 3pt off 6pt}]  (125,125) -- (105,250) ;
%Straight Lines [id:da10951645608490046] 
\draw  [dash pattern={on 3pt off 6pt}]  (200,125) -- (225,250) ;
%Straight Lines [id:da9101305033992433] 
\draw  [dash pattern={on 3pt off 6pt}]  (250,125) -- (355,250) ;
%Straight Lines [id:da43511410223233027] 
\draw  [dash pattern={on 3pt off 6pt}]  (445,125) -- (590,250) ;
%Straight Lines [id:da5730169298226803] 
\draw  [dash pattern={on 3pt off 6pt}]  (410,125) -- (505,250) ;
%Straight Lines [id:da0743526353365418] 
\draw    (125,110) -- (200,110) ;
\draw [shift={(200,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(125,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da17479704475177316] 
\draw    (380,110) -- (410,110) ;
\draw [shift={(410,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8413833810598427] 
\draw    (105,265) -- (118.71,265) -- (130,265) ;
\draw [shift={(130,265)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(105,265)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da32316190901477104] 
\draw    (226.29,265) -- (285,265) ;
\draw [shift={(285,265)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(226.29,265)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8198890170046549] 
\draw    (505,265) -- (540,265) ;
\draw [shift={(540,265)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(505,265)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7954021392573425] 
\draw    (130,292) -- (285,292) ;
\draw [shift={(285,292)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(130,292)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6660103365425465] 
\draw    (465,292) -- (540,292) ;
\draw [shift={(540,292)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da309910238565517] 
\draw [-stealth]   (650,165) -- (650,195) ;

%Straight Lines [id:da5650306914863011] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130,250) -- (130,292) ;
%Straight Lines [id:da6954681651195183] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (285,250) -- (285,292) ;
%Straight Lines [id:da12490558195347334] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (540,250) -- (540,292) ;

% Text Node
\draw (132,130) node [anchor=north west][inner sep=0.75pt]    {$a^{}_{1}$};
% Text Node
\draw (216,130) node [anchor=north west][inner sep=0.75pt]    {$a^{}_{2}$};
% Text Node
\draw (423,130) node [anchor=north west][inner sep=0.75pt]    {$a^{}_{m}$};
% Text Node
\draw (130,225) node [anchor=north west][inner sep=0.75pt]    {$\alpha^{}_{1}$};
% Text Node
\draw (280,225) node [anchor=north west][inner sep=0.75pt]    {$\alpha^{}_{2}$};
% Text Node
\draw (530,225) node [anchor=north west][inner sep=0.75pt]    {$\alpha^{}_{m}$};
\draw (140,255) node [anchor=north west][inner sep=0.75pt]    {$a^{}_{1}$};
% Text Node
\draw (306,255) node [anchor=north west][inner sep=0.75pt]    {$a^{}_{2}$};
% Text Node
\draw (546,255) node [anchor=north west][inner sep=0.75pt]    {$a^{}_{m}$};
% Text Node
\draw (156,90) node [anchor=north west][inner sep=0.75pt]    {$x^{}_{1}$};
% Text Node
\draw (381,90) node [anchor=north west][inner sep=0.75pt]    {$x^{}_{m-1}$};
% Text Node
\draw (105,267.4) node [anchor=north west][inner sep=0.75pt]    {$r^{(1)}$};
% Text Node
\draw (241,267.4) node [anchor=north west][inner sep=0.75pt]    {$r^{(2)}$};
% Text Node
\draw (509,267.4) node [anchor=north west][inner sep=0.75pt]    {$r^{(m)}$};
% Text Node
\draw (151,295.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda x^{}_{1} -r^{(1)} +r^{(2)}$};
% Text Node
\draw (431,295.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda x^{}_{m-1} -r^{(m-1)} +r^{(m)}$};
% Text Node
\draw (655.8,115) node [anchor=south east] [inner sep=0.75pt]    {$\vL $};
% Text Node
\draw (665.23,232) node [anchor=east] [inner sep=0.75pt]    {$\varrho ( \vL )$};
% Text Node
\draw (665,180) node [anchor=east] [inner sep=0.75pt]    {$\varrho $};


\end{tikzpicture}

